Non-Separable Multi-Dimensional Network Flows for Visual Computing

Flows in networks (or graphs) play a significant role in numerous computer vision tasks. The scalar-valued edges in these graphs often lead to a loss of information and thereby to limitations in terms of expressiveness. For example, oftentimes high-dimensional data (e.g. feature descriptors) are mapped to a single scalar value (e.g. the similarity between two feature descriptors). To overcome this limitation, we propose a novel formalism for non-separable multi-dimensional network flows. By doing so, we enable an automatic and adaptive feature selection strategy - since the flow is defined on a per-dimension basis, the maximizing flow automatically chooses the best matching feature dimensions. As a proof of concept, we apply our formalism to the multi-object tracking problem and demonstrate that our approach outperforms scalar formulations on the MOT16 benchmark in terms of robustness to noise.

==> tikz_figures/example_seq.tex <==

    \begin{tikzpicture}[scale = 0.75] 
        \def\A{20};
        \def\B{2};

        \draw[draw=black] (0,7) rectangle++ (2,1);

        \draw[draw=black] (4,7) rectangle++ (2,1);

        \draw[draw=black] (8,7) rectangle++ (2,1);


        % obj 1
        \node at (1,7.66) {\textcolor{blue}{\Strichmaxerl[2]}};
        \node at (5,7.66) {\textcolor{blue}{\Strichmaxerl[2]}};
        \node at (9,7.66) {\textcolor{blue}{\Strichmaxerl[2]}};

        % obj 2
        \node at (1.3,7.3) {\textcolor{red}{\Strichmaxerl[2][90+\A*18][-\A*18][-45+\A*5][45-\A*5]}};
        \node at (5.7,7.3) {\textcolor{red}{\Strichmaxerl[2][90+\A*18][-\A*18][-45+\A*5][45-\A*5]}};

        % obj 3
        \node at (4.2,7.3) {\textcolor{ForestGreen}{\Strichmaxerl[2][90+\B*18][-\B*18][-45+\B*5][45-\B*5]}};
        \node at (8.5,7.3) {\textcolor{ForestGreen}{\Strichmaxerl[2][90+\B*18][-\B*18][-45+\B*5][45-\B*5]}};

        \draw[draw=black] (0,5.7) rectangle++ (2,1);
        \node at (0.7,5.4) {Frame $t$};

        \draw[draw=black] (4,5.7) rectangle++ (2,1);
        \node at (5,5.4) {Frame $t+1$};

        \draw[draw=black] (8,5.7) rectangle++ (2,1);
        \node at (9,5.4) {Frame $t+2$};

        % obj 1
        \node at (1,6.35) {$\textcolor{blue}{\colvec{1\\0}}$};
        \node at (5,6.35) {$\textcolor{blue}{\colvec{1\\0}}$};
        \node at (9,6.35) {$\textcolor{blue}{\colvec{1\\0}}$};

        % obj 2
        \node at (1.4,6.1) {$\textcolor{red}{\colvec{0\\1}}$};
        \node at (5.7,6.1) {$\textcolor{red}{\colvec{0\\1}}$};

        % obj 3
        \node at (4.4,6.1) {$\textcolor{ForestGreen}{\colvec{0.5\\0.5}}$};
        \node at (8.45,6.1) {$\textcolor{ForestGreen}{\colvec{0.5\\0.5}}$};

    \end{tikzpicture}
        \begin{tikzpicture}[scale = 0.75]
        \def\opac{0.5};
        \pgfdeclarelayer{bg}    % declare background layer
        \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (s) at (5,5.2) {$s$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (t) at (5,1) {$t$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (u1) at (0,3.5) {$e_1$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (u2) at (0,2.5) {$e_2$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (v1) at (2,3.5) {$o_1$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (v2) at (2,2.5) {$o_2$};

        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (u3) at (4,4) {$e_3$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (u4) at (4,3) {$e_4$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (u5) at (4,2) {$e_5$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (v3) at (6,4) {$o_3$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (v4) at (6,3) {$o_4$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (v5) at (6,2) {$o_5$};

        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (u6) at (8,3.5) {$e_6$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (u7) at (8,2.5) {$e_7$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (v6) at (10,3.5) {$o_6$};
        \node[shape=circle,draw=black, fill=white, fill opacity=\opac, text opacity=1] (v7) at (10,2.5) {$o_7$};
        \path [->] (u1) edge[draw=blue] node[above, fill = white,  opacity=0.8, text opacity=1] {$\textcolor{blue}{\colvec{1\\0}}$} (v1);
    \begin{pgfonlayer}{bg}    % select the background layer

        \path [->] (u2) edge[draw=red] node[above] {$\textcolor{red}{\colvec{0\\1}}$} (v2);
        \path [->] (u3) edge[draw=blue] node[above] {$\textcolor{blue}{\colvec{1\\0}}$} (v3);
        \path [->] (u4) edge[draw=red] node[above] {$\textcolor{red}{\colvec{0\\1}}$} (v4);
        \path [->] (u5) edge[draw=ForestGreen] node[above] {$\textcolor{ForestGreen}{\colvec{0.5\\0.5}}$} (v5);
        \path [->] (u6) edge[draw=blue] node[above] {$\textcolor{blue}{\colvec{1\\0}}$} (v6);
        \path [->] (u7) edge[draw=ForestGreen] node[above] {$\textcolor{ForestGreen}{\colvec{0.5\\0.5}}$} (v7);

        % transition edges
        \path [->] (v1) edge[draw=blue] node[left] {} (u3);
        \path [->] (v2) edge[draw=gray] node[left] {} (u3);
        \path [->] (v1) edge[draw=gray] node[left] {} (u4);
        \path [->] (v2) edge[draw=red] node[left] {} (u4);
        \path [->] (v1) edge[draw=gray] node[left] {} (u5);
        \path [->] (v2) edge[draw=gray] node[left] {} (u5);

        \path [->] (v3) edge[draw=blue] node[left] {} (u6);
        \path [->] (v3) edge[draw=gray] node[left] {} (u7);
        \path [->] (v4) edge[draw=gray] node[left] {} (u6);
        \path [->] (v4) edge[draw=gray] node[left] {} (u7);
        \path [->] (v5) edge[draw=gray] node[left] {} (u6);
        \path [->] (v5) edge[draw=ForestGreen] node[left] {} (u7);

        % enter/exit edges
        \path [->] (s) edge[draw=blue, bend right] node[left] {} (u1);
        \path [->] (s) edge[draw=red, bend right] node[left] {} (u2);
        \path [->] (s) edge[draw=gray, bend right] node[left] {} (u3);
        \path [->] (s) edge[draw=gray, bend right] node[left] {} (u4);
        \path [->] (s) edge[draw=ForestGreen, bend right] node[left] {} (u5);
        \path [->] (s) edge[draw=gray, bend left] node[left] {} (u6);
        \path [->] (s) edge[draw=gray,  bend left] node[left] {} (u7);

        \path [->] (v2) edge[draw=gray, bend right] node[left] {} (t);
        \path [->] (v3) edge[draw=gray, bend left] node[left] {} (t);
        \path [->] (v4) edge[draw=red, bend left] node[left] {} (t);
        \path [->] (v5) edge[draw=gray, bend left] node[left] {} (t);
        \path [->] (v6) edge[draw=blue, bend left] node[left] {} (t);
        \path [->] (v7) edge[draw=ForestGreen, bend left] node[left] {} (t);
    \end{pgfonlayer}
    \end{tikzpicture}
